$(\ell,p)$-Jones-Wenzl Idempotents

The Jones-Wenzl idempotents of the Temperley-Lieb algebra are celebrated elements defined over characteristic zero and for generic loop parameter. Given pointed field $(R, \delta)$, we extend the existing results of Burrull, Libedinsky and Sentinelli to determine a recursive form for the idempotents describing the projective cover of the trivial ${\rm TL}_n^R(\delta)$-module.

==> diagrams/bratelli.tex <==
\Yboxdim{5pt}
\begin{tikzpicture}[scale=1, transform shape]
  \node (0) at (0,0) {$\emptyset$};
  \node (1_0) at (1,-1) {\yng(1)};
  \draw (1_0) -- (0);
  \foreach \i in {2,...,8} {
    \node (\i_0) at (\i,-\i) {\yng(\i)};
    \pgfmathsetmacro{\z}{int(round(\i/2-.1))}
    \foreach \j in {1,...,\z} {
      \pgfmathsetmacro{\w}{int(round(\i - \j))}
      \node (\w_\j) at (\i-2*\j,-\i) {\yng(\w,\j)};
      \ifthenelse{\j>0}{
      \pgfmathsetmacro{\z}{int(round(\j - 1))};
      \draw (\w_\j) -- (\w_\z);
    }{};
      \ifthenelse{\w > \j}
      {
      \pgfmathsetmacro{\z}{int(round(\w - 1))};
      \draw (\w_\j) -- (\z_\j);
    }{};
    }
      \pgfmathsetmacro{\z}{int(round(\i - 1))};
      \draw (\i_0) -- (\z_0);
  }
\end{tikzpicture}


==> diagrams/jw_2lpk_1_1.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (5,1) rectangle (1,5);
  \node at (3,3) {$\JW_{p^{(r)}-1}$};
  \draw[very thick] (1,1.2) -- (0,1.2);
  \node at (0.5,3.2) {$\vdots$};
  \draw[very thick] (1,1.6) -- (0,1.6);
  \draw[very thick] (1,4.8) -- (0,4.8);
  \draw [decorate,decoration={brace,amplitude=5}] (0,1) -- (0,5);
  \node[rotate=-90] at (-0.9,3) {\footnotesize$p^{(r)}-1$};

  \draw[very thick] (5,4.8) arc (-90:90:0.2);
  \draw[very thick] (5,3.6) arc (-90:90:1.4);
  \draw[very thick] (5,3.2) arc (-90:90:1.8);
  \draw[very thick] (5,5.2) -- (0,5.2);
  \draw[very thick] (5,6.4) -- (0,6.4);
  \draw[very thick] (5,6.8) -- (0,6.8);
  \draw [decorate,decoration={brace,amplitude=5}] (0, 5) -- (0,7);
  \node[rotate=-90] at (-.9, 6.0) {\footnotesize$i$};
  \node at (3,6) {\footnotesize$\vdots$};

  \draw[very thick] (5,1.2) -- (8.5,1.2);
  \draw[very thick] (5,1.6) -- (8.5,1.6);
  \draw[very thick] (5,2.8) -- (8.5,2.8);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,3) -- (8.5,1);
  \node[rotate=-90] at (9.3,2) {\footnotesize$p^{(r)} -i-1$};
  \node at (6.7,2.4) {\footnotesize$\vdots$};

  \draw[very thick] (3,7.2) -- (5.5,7.2);
  \draw[very thick] (5.5, 7.2) to[out=0, in=180] (8.5, 5.2);
  \draw[very thick] (0,9.2) to[out=0, in=180] (3,7.2);


  \draw (3.5, 13.4) rectangle (7.5,9.4);
  \node at (5.5,11.4) {$\JW_{p^{(r)}-1}$};
  \draw[very thick] (7.5,13.2) -- (8.5,13.2);
  \draw[very thick] (7.5,12.8) -- (8.5,12.8);
  \node at (8, 11.4) {$\vdots$};
  \draw[very thick] (7.5,9.6) -- (8.5,9.6);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,13.4) -- (8.5,9.4);
  \node[rotate=-90] at (9.3,11.4) {\footnotesize$p^{(r)}-1$};

  \draw[very thick] (3.5,9.6) arc (90:270:0.2);
  \draw[very thick] (3.5,10.0) arc (90:270:0.6);
  \draw[very thick] (3.5,11.2) arc (90:270:1.8);
  \draw[very thick] (3.5,9.2) -- (8.5,9.2);
  \draw[very thick] (3.5,8.8) -- (8.5,8.8);
  \draw[very thick] (3.5,7.6) -- (8.5,7.6);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,9.4) -- (8.5,7.4);
  \node[rotate=-90] at (9.3,8.4) {\footnotesize$i$};
  \node at (5.5,8.4) {\footnotesize$\vdots$};

  \draw[very thick] (3.5,13.2) -- (0,13.2);
  \draw[very thick] (3.5,12.8) -- (0,12.8);
  \draw[very thick] (3.5,11.6) -- (0,11.6);
  \draw [decorate,decoration={brace,amplitude=5}] (0,11.4) -- (0,13.4);
  \node[rotate=-90] at (-.9,12.4) {\footnotesize$p^{(r)} -i-1$};
  \node at (1.8,12.4) {\footnotesize$\vdots$};
\end{tikzpicture}


==> diagrams/jw_2lpk_1_2.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (5,1) rectangle (1,5);
  \node at (3,3) {$\JW_{p^{(r)}-1}$};
  \draw[very thick] (1,1.2) -- (0,1.2);
  \draw[very thick] (1,1.6) -- (0,1.6);
  \node at (0.5,3) {$\vdots$};
  \draw[very thick] (1,4.8) -- (0,4.8);
  \draw [decorate,decoration={brace,amplitude=5}] (0,1) -- (0,5);
  \node[rotate=-90] at (-0.9,3) {\footnotesize$p^{(r)}-1$};

  \draw[very thick] (5,4.8) arc (-90:90:0.2);
  \draw[very thick] (5,3.6) arc (-90:90:1.4);
  \draw[very thick] (5,5.2) -- (0,5.2);
  \draw[very thick] (5,6.4) -- (0,6.4);
  \draw [decorate,decoration={brace,amplitude=5}] (0,5) -- (0,6.6);
  \node[rotate=-90] at (-.9,5.8) {\footnotesize$p^{(r)}-1-j$};

  \draw[very thick] (5,1.2) -- (8.5,1.2);
  \draw[very thick] (5,1.6) -- (8.5,1.6);
  \draw[very thick] (5,2.8) -- (8.5,2.8);
  \draw[very thick] (5,3.2) -- (8.5,3.2);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,3.4) -- (8.5,1);
  \node[rotate=-90] at (9.4,2) {\footnotesize$j$};


  \draw (3.5,13.4) rectangle (7.5,9.4);
  \node at (5.5,11.4) {$\JW_{p^{(r)}-1}$};
  \draw[very thick] (7.5,13.2) -- (8.5,13.2);
  \draw[very thick] (7.5,12.8) -- (8.5,12.8);
  \node at (9,11.4) {$\vdots$};
  \draw[very thick] (7.5,9.6) -- (8.5,9.6);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,13.4) -- (8.5,9.4);
  \node[rotate=-90] at (9.4,11.4) {\footnotesize$p^{(r)}-1$};

  \draw[very thick] (3.5,9.6 ) arc (90:270:0.2);
  \draw[very thick] (3.5,11.2) arc (90:270:1.8);
  \draw[very thick] (3.5,11.6) arc (90:270:2.2);
  \draw[very thick] (3.5,9.2) -- (8.5,9.2);
  \draw[very thick] (3.5,7.6) -- (8.5,7.6);
  \draw[very thick] (3.5,7.2) -- (8.5,7.2);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,9.4) -- (8.5,7.0);
  \node[rotate=-90] at (9.4,8.0) {\footnotesize$p^{(r)}-j$};

  \draw[very thick] (3.5,13.2) -- (0,13.2);
  \draw[very thick] (3.5,12.8) -- (0,12.8);
  \draw[very thick] (3.5,12.0) -- (0,12.0);
  \draw[decorate,decoration={brace,amplitude=5}] (0,11.8) -- (0,13.4);
  \node[rotate=-90] at (-.9,12.4) {\footnotesize$j-1$};

  \draw[very thick] (0,9.2) arc (-90:90:0.4);
\end{tikzpicture}


==> diagrams/jwprt.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (5,1) rectangle (1,5);
  \node at (3,3) {$\JW_{p^{(r)}-1}$};
  \draw[very thick] (1,1.2) -- (0,1.2);
  \node at (0.5,3.2) {$\vdots$};
  \draw[very thick] (1,1.6) -- (0,1.6);
  \draw[very thick] (1,4.8) -- (0,4.8);
  \draw [decorate,decoration={brace,amplitude=5}] (0,1) -- (0,5);
  \node[rotate=-90] at (-0.9,3) {\footnotesize$p^{(r)}-1$};

  \draw[very thick] (5,4.8) arc (-90:90:0.2);
  \draw[very thick] (5,3.6) arc (-90:90:1.4);
  \draw[very thick] (5,3.2) arc (-90:90:1.8);
  \draw[very thick] (5,5.2) -- (0,5.2);
  \draw[very thick] (5,6.4) -- (0,6.4);
  \draw[very thick] (5,6.8) -- (0,6.8);
  \draw [decorate,decoration={brace,amplitude=5}] (0, 5) -- (0,7);
  \node[rotate=-90] at (-.9, 6.0) {\footnotesize$i$};
  \node at (3,6) {\footnotesize$\vdots$};

  \draw[very thick] (5,1.2) -- (8.5,1.2);
  \draw[very thick] (5,1.6) -- (8.5,1.6);
  \draw[very thick] (5,2.8) -- (8.5,2.8);
  \draw [decorate,decoration={brace,amplitude=5}] (8.5,3) -- (8.5,1);
  \node[rotate=-90] at (9.3,2) {\footnotesize$p^{(r)}-1-i$};
  \node at (6.7,2.4) {\footnotesize$\vdots$};
\end{tikzpicture}


==> diagrams/jwprti.tex <==

\begin{tikzpicture}[scale=0.5]
  \draw (-5,1) rectangle (-1,5);
  \node at (-3,3) {$\JW_{p^{(r)}-1}$};
  \draw[very thick] (-1,1.2) -- (-0,1.2);
  \node at (-0.5,3.2) {$\vdots$};
  \draw[very thick] (-1,1.6) -- (-0,1.6);
  \draw[very thick] (-1,4.8) -- (-0,4.8);
  \draw [decorate,decoration={brace,amplitude=5}] (-0, 5) -- (-0,1);
  \node[rotate=-90] at (--0.9,3) {\footnotesize$p^{(r)}-1$};

  \draw[very thick] (-5,4.8) arc (270:90:0.2);
  \draw[very thick] (-5,3.6) arc (270:90:1.4);
  \draw[very thick] (-5,3.2) arc (270:90:1.8);
  \draw[very thick] (-5,5.2) -- (-0,5.2);
  \draw[very thick] (-5,6.4) -- (-0,6.4);
  \draw[very thick] (-5,6.8) -- (-0,6.8);
  \draw [decorate,decoration={brace,amplitude=5}] (-0, 7) -- (-0, 5);
  \node[rotate=-90] at (--.9, 6.0) {\footnotesize$i$};
  \node at (-3,6) {\footnotesize$\vdots$};

  \draw[very thick] (-5,1.2) -- (-8.5,1.2);
  \draw[very thick] (-5,1.6) -- (-8.5,1.6);
  \draw[very thick] (-5,2.8) -- (-8.5,2.8);
  \draw [decorate,decoration={brace,amplitude=5}] (-8.5, 1) -- (-8.5,3);
  \node[rotate=-90] at (-9.3,2) {\footnotesize$p^{(r)}-1-i$};
  \node at (-6.7,2.4) {\footnotesize$\vdots$};
\end{tikzpicture}


==> diagrams/jwrecurrance2.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (0,0) rectangle (2,2);
  \node at (1, 1) {$\JW_{n}$};
  \draw[very thick] (-0.5, 0.2) -- (0, 0.2);
  \draw[very thick] (-0.5, 1.7) -- (0, 1.7);
  \node at (-0.25, 1.2) {$\vdots$};
  \draw[very thick] (2.5, 0.2) -- (2, 0.2);
  \draw[very thick] (2.5, 1.7) -- (2, 1.7);
  \node at (2.25, 1.2) {$\vdots$};
  \draw[very thick] (-0.5, -0.5) -- (2.5, -0.5);
\end{tikzpicture}


==> diagrams/jwrecurrance3.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw (-2.75,0) rectangle (-0.75,2);
  \node at (-1.75, 1) {$\JW_n$};
  \draw (0.75,0) rectangle (2.75,2);
  \node at (1.75, 1) {$\JW_n$};
  \draw[very thick] (-3.25, -0.5) -- (-0.75, -0.5);
  \draw[very thick] (3.25, -0.5) -- (0.75, -0.5);
  \draw[very thick] (-3.25, 0.25) -- (-2.75, 0.25);
  \draw[very thick] (-3.25, 1.75) -- (-2.75, 1.75);
  \draw[very thick] (3.25, 0.25) -- (2.75, 0.25);
  \draw[very thick] (3.25, 1.75) -- (2.75, 1.75);
  \draw[very thick] (-0.75, 0.5) -- (0.75, 0.5);
  \draw[very thick] (-0.75, 1.75) -- (0.75, 1.75);
  \node at (-3.05, 1.25) {$\vdots$};
  \node at (0, 1.3) {$\vdots$};
  \node at (3.05, 1.25) {$\vdots$};
  \draw [very thick] (-0.75, -0.5) arc (-90:90:0.35);
  \draw [very thick] (0.75, -0.5) arc (270:90:0.35);
\end{tikzpicture}


==> diagrams/pn_jw_pn.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \draw (-.4,-.5) rectangle (.4,.5);
  \node at (0, -.05) {$\JW_j$};
  \draw (-.4,-.5) -- (-.9,-.8) -- (-.9, .8) -- (-.4,.5);
  \node at (-.65, 0.02) {$p^j_n$};
  \node at (.65, 0.02) {$p^j_n$};
  \draw (.4,-.5) -- (.9,-.8) -- (.9, .8) -- (.4,.5);
  \draw[very thick] (-1.2, 0.6) -- (-.9, 0.6);
  \node at (-1.05, 0.1) {$\vdots$};
  \draw[very thick] (1.2, 0.6) -- (.9, 0.6);
  \draw[very thick] (-1.2, -0.6) -- (-.9, -0.6);
  \node at (1.05, 0.1) {$\vdots$};
  \draw[very thick] (1.2, -0.6) -- (.9, -0.6);
\end{tikzpicture}

